Equivalent and Approximate Transformations of Deep Neural Networks

Two networks are equivalent if they produce the same output for any given input. In this paper, we study the possibility of transforming a deep neural network to another network with a different number of units or layers, which can be either equivalent, a local exact approximation, or a global linear approximation of the original network. On the practical side, we show that certain rectified linear units (ReLUs) can be safely removed from a network if they are always active or inactive for any valid input. If we only need an equivalent network for a smaller domain, then more units can be removed and some layers collapsed. On the theoretical side, we constructively show that for any feed-forward ReLU network, there exists a global linear approximation to a 2-hidden-layer shallow network with a fixed number of units. This result is a balance between the increasing number of units for arbitrary approximation with a single layer and the known upper bound of $\lceil log(n_0+1)\rceil +1$ layers for exact representation, where $n_0$ is the input dimension. While the transformed network may require an exponential number of units to capture the activation patterns of the original network, we show that it can be made substantially smaller by only accounting for the patterns that define linear regions. Based on experiments with ReLU networks on the MNIST dataset, we found that $l_1$-regularization and adversarial training reduces the number of linear regions significantly as the number of stable units increases due to weight sparsity. Therefore, we can also intentionally train ReLU networks to allow for effective loss-less compression and approximation.

==> figures/fig_activations_as_tree.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}, every edge/.style={scale=0.65}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.1em, minimum size=1.4em}}
\tikzset{edge/.style = {->,> = latex'}}

	\node[] (t0) at (-1.2,10) {$\vx$};
	\node[vertex, fill=black!20] (h000)  at (-0.25,10)  {};

	\node[] (t1) at (-1.2,9) {$\vh^{1}$};
	\node[vertex, fill=my_green!55] (h010)  at (-0.5,9)  {};
	\node[vertex, fill=red!55] (h011)  at (0.0,9)  {};

	\node[] (t2) at (-1.2,8) {$\vh^{2}$};
	\node[vertex, fill=red!55] (h020)  at (-0.5,8)  {};
	\node[vertex, fill=my_green!55] (h021)  at (0.0,8)  {};

	\node[] (t3) at (-1.2,7) {$\vh^{3}$};
	\node[vertex, fill=red!55] (h030)  at (-0.5,7)  {};
	\node[vertex, fill=red!55] (h031)  at (0.0,7)  {};

	%\node[] (t4) at (-1.2,6) {$\vh^{4}$};
	%\node[vertex, fill=black!20] (h040)  at (-0.25,6)  {};

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000.south)  -- (h010.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000.south)  -- (h011.north);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010.south)  -- (h020.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011.south)  -- (h020.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010.south)  -- (h021.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011.south)  -- (h021.north);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h020.south)  -- (h030.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h021.south)  -- (h030.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h020.south)  -- (h031.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h021.south)  -- (h031.north);

	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030.south)  -- (h040.north);
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031.south)  -- (h040.north);


	\node[vertex, fill=black!20] (h100)  at (6.0,10)  {$\vx$};

	\node[vertex, fill=white!55] (h110)  at (3.0,9)  {};
	\node[vertex, fill=cyan!75] (h111)  at (5.0,9)  {};
	\node[vertex, fill=white!55] (h112)  at (7.0,9)  {};
	\node[vertex, fill=white!55] (h113)  at (9.0,9)  {};

	\node[vertex, fill=white!55] (h120)  at (2.25,8)  {};
	\node[vertex, fill=white!55] (h121)  at (2.75,8)  {};
	\node[vertex, fill=white!55] (h122)  at (3.25,8)  {};
	\node[vertex, fill=white!55] (h123)  at (3.75,8)  {};
	\node[vertex, fill=white!55] (h124)  at (4.25,8)  {};
	\node[vertex, fill=white!55] (h125)  at (4.75,8)  {};
	\node[vertex, fill=cyan!75] (h126)  at (5.25,8)  {};
	\node[vertex, fill=white!55] (h127)  at (5.75,8)  {};
	\node[vertex, fill=white!55] (h128)  at (6.25,8)  {};
	\node[vertex, fill=white!55] (h129)  at (6.75,8)  {};
	\node[vertex, fill=white!55] (h1210)  at (7.25,8)  {};
	\node[vertex, fill=white!55] (h1211)  at (7.75,8)  {};
	\node[vertex, fill=white!55] (h1212)  at (8.25,8)  {};
	\node[vertex, fill=white!55] (h1213)  at (8.75,8)  {};
	\node[vertex, fill=white!55] (h1214)  at (9.25,8)  {};
	\node[vertex, fill=white!55] (h1215)  at (9.75,8)  {};

	\node[vertex, fill=black!70, scale=0.1] (d1351)  at (4.35,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d1352)  at (4.27,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d1353)  at (4.1899999999999995,7)  {};
	\node[vertex, fill=cyan!75] (h135)  at (4.75,7)  {};
	\node[vertex, fill=white!55] (h136)  at (5.25,7)  {};
	\node[vertex, fill=white!55] (h137)  at (5.75,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d1381)  at (6.65,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d1382)  at (6.73,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d1383)  at (6.8100000000000005,7)  {};
	\node[vertex, fill=white!55] (h138)  at (6.25,7)  {};

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h110.north)  -- node [midway, anchor=center, below, yshift=-0.05cm, xshift=-0.75cm] {\color{black!30}\tiny $\mathbf{(\emptyset)}$} (h100.south);
	\path[cyan!75, draw, ultra thick, shorten <=2pt, shorten >=2pt]    (h111.north)  -- node [midway, anchor=center, below, yshift=0cm, xshift=0.1cm] {\color{cyan!95}\tiny $\mathbf{(\{1\})}$} (h100.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h112.north)  -- node [midway, anchor=center, below, yshift=0cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{(\{2\})}$} (h100.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h113.north)  -- node [midway, anchor=center, below, yshift=-0.0cm, xshift=2.2cm] {\color{black!30}\tiny $\mathbf{(\{1,2\})}$} (h100.south);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h120.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h110.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h121.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h110.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h122.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h110.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h123.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h110.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h124.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h111.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h125.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h111.south);
	\path[black!20, draw, very thick, shorten <=2pt, shorten >=2pt]    (h127.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h111.south);
	\path[cyan!75, draw, ultra thick, shorten <=2pt, shorten >=2pt]    (h126.north)  -- node [midway, anchor=center, below, yshift=0.15cm, xshift=0.7cm] {\color{cyan!95}\tiny $\mathbf{(\{1\},\{2\})}$} (h111.south);
	
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h128.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h112.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h129.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h112.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1210.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h112.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1211.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h112.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1212.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h113.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1213.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h113.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1214.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h113.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1215.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h113.south);

	\path[cyan!75, draw, ultra thick, shorten <=2pt, shorten >=2pt]    (h135.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=-0.99cm] {\color{cyan!95}\tiny $\mathbf{(\{1\},\{2\},\emptyset)}$} (h126.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h136.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h126.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h137.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h126.south);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h138.north)  -- node [midway, anchor=center, below, yshift=0.1cm, xshift=0cm] {\color{black!30}\tiny $\mathbf{~}$} (h126.south);
	\node at (1,8.5) [left color=blue!50!cyan!95, right color=blue!50!cyan!95,single arrow, minimum height=1cm ] {};
\end{tikzpicture}

==> figures/fig_details_of_two_layer_network.tex <==
\begin{tikzpicture}[scale=.8, every node/.style={scale=.8}, every edge/.style={scale=.8}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.1em, minimum size=1.4em}}
\tikzset{edge/.style = {->,> = latex'}}

	\node[] (t0) at (-4.2,10) {$\vx^{~}$};
	\node[scale = 0.7] (t0) at (1,10.4) {$x_1$};
	\node[scale = 0.7] (t0) at (1.5,10.4) {$x_2$};
	\node[scale = 0.7] (t0) at (2,10.4) {$x_3$};
	\node[scale = 0.7] (t0) at (4,10.4) {$x_{{n_0}}$};
	\node[vertex, fill=black!20] (h000)  at (1,10)  {};
	\node[vertex, fill=black!20] (h001)  at (1.5,10)  {};
	\node[vertex, fill=black!20] (h002)  at (2.0,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d001)  at (2.4,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d002)  at (2.5,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d003)  at (2.6,10)  {};
	\node[vertex, fill=black!20] (h003)  at (3,10)  {};
	\node[vertex, fill=black!20] (h004)  at (3.5,10)  {};
	\node[vertex, fill=black!20] (h005)  at (4.0,10)  {};

	\node[] (t1) at (-4.2,8.5) {$\vh'^{1}$};
	\node[scale = 0.7, text width=1.7cm] (t12) at (8.7,8.67)  {{$n'_1$ units in}};
	\node[scale = 0.7, text width=1.7cm] (t13) at (8.7,8.37)  {{$L$ groups}};
	\node[scale = 0.6] (t14) at (-3.5,8.95) {$h^{1}_1$};
	%\node[scale = 0.6] (t15) at (-3.0,8.95) {$h^{1}_2$};
	\node[scale = 0.6] (t16) at (-2.5,8.95) {$h^{1}_{n_1}$};
	\node[scale = 0.6] (t17) at (-2.0,8.95) {$\bar{h}^{1}_1$};
	%\node[scale = 0.6] (t18) at (-1.0,8.95) {$\bar{h}^{1}_2$};
	\node[scale = 0.6] (t19) at (-1.0,8.95) {$\bar{h}^{1}_{n_1}$};
    \node[scale = 0.6] (t14) at (2.8,8.95) {$h^{l}_i(S_1, \dots, S_{l-1})$};
    \node[scale = 0.6] (t14) at (4.4,8.95) {$\bar{h}^{l}_i(S_1, \dots, S_{l-1})$};
    %\node[scale = 0.7] (t14) at (5.5,8.95) {$\bar{h}^{L}_1(S_1, \dots, S_{L-1})$};
    \node[scale = 0.6] (t14) at (6.25,8.95) {$h^{L}_j(S_1, \dots, S_{L-1})$};
    \node[scale = 0.6] (t14) at (7.95,8.95) {$h^{L}_{n_L}(S_1, \dots, S_{L-1})$};
    
	\node[scale = 0.6] (t15) at (-.42,8.95) {$h^{2}_{1,1}$};
	\node[scale = 0.6] (t16) at (0.5,8.95) {$h^{2}_{1, 2^{n_1}}$};
	\node[scale = 0.6] (t17) at (1.4,8.95) {$\bar{h}^{2}_{n_2, 2^{n_1}}$};
	
	\draw[{Latex[cyan!75]}-{Latex[cyan!75]}, thin, cyan!75] (-3.8,9.25) -- (-0.8,9.25);
	\node[scale = 0.6, fill=white!55] (t18) at (-2.3,9.25) {\color{cyan!95}$2{n_1}$};
	\draw[{Latex[cyan!75]}-{Latex[cyan!75]}, thin, cyan!75] (-0.72,9.25) -- (1.78,9.25);
	\node[scale = 0.6, fill=white!55] (t18) at (0.53,9.25) {\color{cyan!95}$2^{n_1}2n_2$};	
	\draw[{Latex[cyan!75]}-{Latex[cyan!75]}, thin, cyan!75] (2.23,9.25) -- (4.7,9.25);
	\node[scale = 0.6, fill=white!55] (t18) at (3.47,9.25) {\color{cyan!95}$2^{n_1+\dots+n_{l-1}}2n_l$};
	\draw[{Latex[cyan!75]}-{Latex[cyan!75]}, thin, cyan!75] (5.17,9.25) -- (7.8,9.25);
	\node[scale = 0.6, fill=white!55] (t18) at (6.55,9.25) {\color{cyan!95}$2^{n_1+\dots+n_{L-1}}n_L$};
	
	\node[vertex, fill=white!55] (h010)  at (-3.5,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (-3.08,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (-3.0,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (-2.92,8.5)  {};
	\node[vertex, fill=white!55] (h011)  at (-2.5,8.5)  {};	
	\node[vertex, fill=white!55] (h012)  at (-2.0,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (-1.58,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (-1.5,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (-1.42,8.5)  {};
	\node[vertex, fill=white!55] (h013)  at (-1.05,8.5)  {};
	\node[vertex, fill=white!55] (h014)  at (-0.42,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (-0.08,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (-0,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (0.08,8.5)  {};	
	\node[vertex, fill=white!55] (h015)  at (0.5,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (1.08,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (1,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (0.92,8.5)  {};		
	\node[vertex, fill=white!55] (h015)  at (1.5,8.5)  {};	
    \node[vertex, fill=black!70, scale=0.1] (d011)  at (1.97,8.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (2.07,8.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d013)  at (2.17,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (2.58,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (2.5,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (2.42,8.5)  {};
	\node[vertex, fill=white!55] (h016)  at (3.0,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (3.58,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (3.5,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (3.42,8.5)  {};
	\node[vertex, fill=white!55] (h017)  at (4.0,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (4.42,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (4.5,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (4.58,8.5)  {};
    \node[vertex, fill=black!70, scale=0.1] (d011)  at (4.825,8.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (4.925,8.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d013)  at (5.025,8.5)  {};
	\node[vertex, fill=white!55] (h018)  at (5.5,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (5.92,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (6.0,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (6.08,8.5)  {};		
	\node[vertex, fill=white!55] (h019)  at (6.5,8.5)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (6.9,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (7.0,8.5)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (7.1,8.5)  {};		
	\node[vertex, fill=white!55] (h0110)  at (7.5,8.5)  {};

	\node[] (t21) at (-4.2,7) {$\vh'^{2}$};
	\node[scale = 0.7, text width=1.7cm] (t22) at (8.7,7.175)  {{$n'_2$ units in}};
	\node[scale = 0.7, text width=1.9cm] (t23) at (8.7,6.875)  {{$n_{L+1}$ groups}};
	\node[vertex, fill=white!55] (h020)  at (-1,7)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (-0.42,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (-0.5,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (-0.58,7)  {};		
	\node[vertex, fill=white!55] (h021)  at (-0,7)  {};
    \node[vertex, fill=black!70, scale=0.1] (d011)  at (0.65,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (0.75,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d013)  at (0.85,7)  {};		
	\node[vertex, fill=white!55] (h022)  at ( 1.5,7)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (2.08,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (2.0,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (1.92,7)  {};	
	\node[vertex, fill=white!55] (h023)  at ( 2.5,7)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (3.08,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (3.0,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (2.92,7)  {};		
	\node[vertex, fill=white!55] (h024)  at (3.5,7)  {};
    \node[vertex, fill=black!70, scale=0.1] (d011)  at (4.15,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (4.25,7)  {};
	\node[vertex, fill=black!70, scale=0.1] (d013)  at (4.35,7)  {};	
	%\node[vertex, fill=white!55] (h024)  at (3.0,7)  {};
	\node[vertex, fill=white!55] (h025)  at (5,7)  {};
    \node[vertex, fill=black!70, scale=0.05] (d011)  at (5.58,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d012)  at (5.5,7)  {};
	\node[vertex, fill=black!70, scale=0.05] (d013)  at (5.42,7)  {};	
	\node[vertex, fill=white!55] (h026)  at (6,7)  {};

	\node[] (t3) at (-4.2,5.5) {$\vh'^{3}$};
	\node[scale = 0.7] (t31) at (1.5,5.05) {$y_1$};
	\node[scale = 0.7] (t32) at (2.5,5.05) {$y_k$};
	\node[scale = 0.7] (t33) at (3.5,5.05) {$y_{n_{L+1}}$};	
	\node[vertex, fill=black!20] (h030)  at (1.5,5.5)  {};
    \node[vertex, fill=black!70, scale=0.1] (d011)  at (2.1,5.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (2.0,5.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d013)  at (1.9,5.5)  {};		
	\node[vertex, fill=black!20] (h031)  at (2.5,5.5)  {};
    \node[vertex, fill=black!70, scale=0.1] (d011)  at (3.1,5.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (3.0,5.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (d013)  at (2.9,5.5)  {};	
	\node[vertex, fill=black!20] (h032)  at (3.5,5.5)  {};
	
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=3.01cm, minimum height=0.55cm, anchor=center] at (-2.28,8.5) {};
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=2.52cm, minimum height=0.55cm, anchor=center] at (0.55,8.5) {};
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=2.32cm, minimum height=0.55cm, anchor=center] at (3.5,8.5) {};
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=2.55cm, minimum height=0.55cm, anchor=center] at (6.5,8.5) {};
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=2.55cm, minimum height=0.55cm, anchor=center] at (2.5,7) {};
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=1.55cm, minimum height=0.55cm, anchor=center] at (5.5,7) {};
	\node [draw, cyan!75, thick, shape=rectangle, minimum width=1.55cm, minimum height=0.55cm, anchor=center] at (-0.5,7) {};
	
	%% Draw edges now
	%\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h020.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h013.south);
	%\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h020.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h014.south);
	%\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h020.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h015.south);
	
	%\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h022.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h013.south);
	%\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h022.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h014.south);
	%\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h022.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h015.south);
	
	
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h010.south);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h013.south);
    \path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h014.south);	
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h015.south);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.3cm, xshift=0cm] {\color{black!30}\tiny $~$} (h017.south);
	
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.4cm, xshift=-.8cm] {\color{black!30}\tiny $w_{n_{\{L+1\}}1}^{L+1}$} (h018.south);
	\path[black!25, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.44cm, xshift=-0.3cm] {\color{black!30}\tiny $w_{kj}^{L+1}$} (h019.south);
	\path[black!25, draw, very thick, shorten <=2pt, shorten >=2pt]    (h023.north)  -- node [midway, anchor=center, below, yshift=0.44cm, xshift=1.8cm] {\color{black!30}\tiny $w_{kn_L}^{L+1}$} (h0110.south);
	
	
	\path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=-.21cm] {\color{black!30}\tiny $~$} (h020.south);
	\path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=-.15cm] {\color{black!30}\tiny $~$} (h021.south);
	\path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=-.01cm] {\color{black!30}\tiny $~$} (h022.south);
	\path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=-0.05cm] {\color{black!30}\tiny $~$} (h023.south);
	\path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=0.05cm] {\color{black!30}\tiny $~$} (h024.south);
	\path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h032.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=0.1cm] {\color{black!30}\tiny $~$} (h025.south);
    \path[my_green, draw, very thick, shorten <=2pt, shorten >=2pt]    (h032.north)  -- node [midway, anchor=center, above, yshift=0cm, xshift=0.21cm] {\color{black!30}\tiny $~$} (h026.south);
\end{tikzpicture}

==> figures/fig_transformation_all_activations.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}, every edge/.style={scale=0.55}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.1em, minimum size=1.4em}}
\tikzset{edge/.style = {->,> = latex'}}

	\node[] (t0) at (-2.2,10) {$\vx^{~}$};
	\node[vertex, fill=black!20] (h000)  at (-1.0,10)  {};
	\node[vertex, fill=black!20] (h001)  at (-0.5,10)  {};
	\node[vertex, fill=black!50, scale=0.1] (d000)  at (-0.1,10)  {};
	\node[vertex, fill=black!50, scale=0.1] (d001)  at (0.0,10)  {};
	\node[vertex, fill=black!50, scale=0.1] (d002)  at (0.1,10)  {};
	\node[vertex, fill=black!20] (h002)  at (0.5,10)  {};
	\node[vertex, fill=black!20] (h003)  at (1.0,10)  {};

	\node[] (t1) at (-2.2,9) {$\vh^{1}$};
	\node[vertex, fill=white!55] (h010)  at (-1.5,9)  {};
	\node[vertex, fill=white!55] (h011)  at (-1.0,9)  {};
	\node[vertex, fill=white!55] (h012)  at (-0.5,9)  {};
	\node[vertex, fill=black!50, scale=0.1] (d010)  at (-0.1,9)  {};
	\node[vertex, fill=black!50, scale=0.1] (d011)  at (0.0,9)  {};
	\node[vertex, fill=black!50, scale=0.1] (d012)  at (0.1,9)  {};
	\node[vertex, fill=white!55] (h013)  at (0.5,9)  {};
	\node[vertex, fill=white!55] (h014)  at (1.0,9)  {};
	\node[vertex, fill=white!55] (h015)  at (1.5,9)  {};

	\node[] (t2) at (-2.2,8) {$\vh^{2}$};
	\node[vertex, fill=white!55] (h020)  at (-1.5,8)  {};
	\node[vertex, fill=white!55] (h021)  at (-1.0,8)  {};
	\node[vertex, fill=white!55] (h022)  at (-0.5,8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d020)  at (-0.1,8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d021)  at (0.0,8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d022)  at (0.1,8)  {};
	\node[vertex, fill=white!55] (h023)  at (0.5,8)  {};
	\node[vertex, fill=white!55] (h024)  at (1.0,8)  {};
	\node[vertex, fill=white!55] (h025)  at (1.5,8)  {};
	\node[vertex, fill=black!50, scale=0.1] (dv030)  at (0,7.3999999999999995)  {};
	\node[vertex, fill=black!50, scale=0.1] (dv031)  at (0,7.3)  {};
	\node[vertex, fill=black!50, scale=0.1] (dv032)  at (0,7.2)  {};

	\node[] (t3) at (-2.2,6.8) {$\vh^{L}$};
	\node[vertex, fill=white!55] (h030)  at (-1.5,6.8)  {};
	\node[vertex, fill=white!55] (h031)  at (-1.0,6.8)  {};
	\node[vertex, fill=white!55] (h032)  at (-0.5,6.8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d030)  at (-0.1,6.8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d031)  at (0.0,6.8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d032)  at (0.1,6.8)  {};
	\node[vertex, fill=white!55] (h033)  at (0.5,6.8)  {};
	\node[vertex, fill=white!55] (h034)  at (1.0,6.8)  {};
	\node[vertex, fill=white!55] (h035)  at (1.5,6.8)  {};

	%\node[] (t4) at (-2.0,5.8) {$\vh^{L+1}$};
	\node[] (t4) at (-2.2,5.8) {$\vy^{~}$};
	\node[vertex, fill=black!20] (h040)  at (-1.0,5.8)  {};
	\node[vertex, fill=black!20] (h041)  at (-0.5,5.8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d040)  at (-0.1,5.8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d041)  at (0.0,5.8)  {};
	\node[vertex, fill=black!50, scale=0.1] (d042)  at (0.1,5.8)  {};
	\node[vertex, fill=black!20] (h042)  at (0.5,5.8)  {};
	\node[vertex, fill=black!20] (h043)  at (1.0,5.8)  {};

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000.south)  -- (h010.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h001.south)  -- (h010.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000.south)  -- (h011.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h001.south)  -- (h011.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000.south)  -- (h012.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h001.south)  -- (h012.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h002.south)  -- (h013.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h003.south)  -- (h013.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h002.south)  -- (h014.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h003.south)  -- (h014.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h002.south)  -- (h015.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h003.south)  -- (h015.north);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010.south)  -- (h020.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011.south)  -- (h020.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h012.south)  -- (h020.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010.south)  -- (h021.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011.south)  -- (h021.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h012.south)  -- (h021.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010.south)  -- (h022.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011.south)  -- (h022.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h012.south)  -- (h022.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h013.south)  -- (h023.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h014.south)  -- (h023.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h015.south)  -- (h023.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h013.south)  -- (h024.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h014.south)  -- (h024.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h015.south)  -- (h024.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h013.south)  -- (h025.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h014.south)  -- (h025.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h015.south)  -- (h025.north);


	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030.south)  -- (h040.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031.south)  -- (h040.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h032.south)  -- (h040.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030.south)  -- (h041.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031.south)  -- (h041.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h032.south)  -- (h041.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h033.south)  -- (h042.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h034.south)  -- (h042.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h035.south)  -- (h042.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h033.south)  -- (h043.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h034.south)  -- (h043.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h035.south)  -- (h043.north);


	\node[] (t0) at (3.55,10) {$\vx^{~}$};
	\node[vertex, fill=black!20] (h100)  at (6.25,10)  {};
	\node[vertex, fill=black!20] (h101)  at (6.75,10)  {};
	\node[vertex, fill=black!50, scale=0.1] (d100)  at (7.15,10)  {};
	\node[vertex, fill=black!50, scale=0.1] (d101)  at (7.25,10)  {};
	\node[vertex, fill=black!50, scale=0.1] (d102)  at (7.35,10)  {};
	\node[vertex, fill=black!20] (h102)  at (7.75,10)  {};
	\node[vertex, fill=black!20] (h103)  at (8.25,10)  {};

	\node[] (t1) at (3.55,9) {$\vh'^{1}$};
	\node[vertex, fill=white!55] (h110)  at (4.25,9)  {};
	\node[vertex, fill=white!55] (h111)  at (4.75,9)  {};
	\node[vertex, fill=white!55] (h112)  at (5.25,9)  {};
	\node[vertex, fill=white!55] (h113)  at (5.75,9)  {};
	\node[vertex, fill=white!55] (h114)  at (6.25,9)  {};
	\node[vertex, fill=white!55] (h115)  at (6.75,9)  {};
	\node[vertex, fill=black!50, scale=0.1] (d110)  at (7.15,9)  {};
	\node[vertex, fill=black!50, scale=0.1] (d111)  at (7.25,9)  {};
	\node[vertex, fill=black!50, scale=0.1] (d112)  at (7.35,9)  {};
	\node[vertex, fill=white!55] (h116)  at (7.75,9)  {};
	\node[vertex, fill=white!55] (h117)  at (8.25,9)  {};
	\node[vertex, fill=white!55] (h118)  at (8.75,9)  {};
	\node[vertex, fill=white!55] (h119)  at (9.25,9)  {};
	\node[vertex, fill=white!55] (h1110)  at (9.75,9)  {};
	\node[vertex, fill=white!55] (h1111)  at (10.25,9)  {};

	\node[] (t2) at (3.55,8.0) {$\vh'^{2}$};
	\node[vertex, fill=white!55] (h120)  at (5.25,8.0)  {};
	\node[vertex, fill=white!55] (h121)  at (5.75,8.0)  {};
	\node[vertex, fill=white!55] (h122)  at (6.25,8.0)  {};
	\node[vertex, fill=white!55] (h123)  at (6.75,8.0)  {};
	\node[vertex, fill=black!50, scale=0.1] (d120)  at (7.15,8.0)  {};
	\node[vertex, fill=black!50, scale=0.1] (d121)  at (7.25,8.0)  {};
	\node[vertex, fill=black!50, scale=0.1] (d122)  at (7.35,8.0)  {};
	\node[vertex, fill=white!55] (h124)  at (7.75,8.0)  {};
	\node[vertex, fill=white!55] (h125)  at (8.25,8.0)  {};
	\node[vertex, fill=white!55] (h126)  at (8.75,8.0)  {};
	\node[vertex, fill=white!55] (h127)  at (9.25,8.0)  {};

	%\node[] (t3) at (4.2,7.0) {$\vh^{'3}=\vh^{L+1}$};
    \node[] (t3) at (3.85,7.0) {$\vy'=\vy^{~}$};
	\node[vertex, fill=black!20] (h130)  at (6.25,7.0)  {};
	\node[vertex, fill=black!20] (h131)  at (6.75,7.0)  {};
	\node[vertex, fill=black!50, scale=0.1] (d130)  at (7.15,7.0)  {};
	\node[vertex, fill=black!50, scale=0.1] (d131)  at (7.25,7.0)  {};
	\node[vertex, fill=black!50, scale=0.1] (d132)  at (7.35,7.0)  {};
	\node[vertex, fill=black!20] (h132)  at (7.75,7.0)  {};
	\node[vertex, fill=black!20] (h133)  at (8.25,7.0)  {};

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100.south)  -- (h110.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100.south)  -- (h111.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100.south)  -- (h112.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100.south)  -- (h113.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h101.south)  -- (h113.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100.south)  -- (h114.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h101.south)  -- (h114.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100.south)  -- (h115.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h101.south)  -- (h115.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h102.south)  -- (h116.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103.south)  -- (h116.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h102.south)  -- (h117.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103.south)  -- (h117.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h102.south)  -- (h118.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103.south)  -- (h118.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103.south)  -- (h119.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103.south)  -- (h1110.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103.south)  -- (h1111.north);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h110.south)  -- (h120.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h113.south)  -- (h120.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h111.south)  -- (h121.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h114.south)  -- (h121.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h112.south)  -- (h122.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h115.south)  -- (h122.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h113.south)  -- (h123.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h116.south)  -- (h124.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h119.south)  -- (h124.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h117.south)  -- (h125.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1110.south)  -- (h125.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h118.south)  -- (h126.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h1111.south)  -- (h126.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h119.south)  -- (h127.north);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h120.south)  -- (h130.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h121.south)  -- (h130.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h122.south)  -- (h131.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h123.south)  -- (h131.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h124.south)  -- (h132.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h125.south)  -- (h132.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h126.south)  -- (h133.north);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h127.south)  -- (h133.north);
	\node at (2.5,8) [left color=blue!50!cyan!95, right color=blue!50!cyan!95,single arrow, minimum height=1cm ] {};
\end{tikzpicture}   


==> figures/figure_stability.tex <==
\begin{tikzpicture}[scale=.55, every node/.style={scale=.55}, every edge/.style={scale=.55}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.1em, minimum size=1.4em}}
\tikzset{edge/.style = {->,> = latex'}}

	\node[] (t0) at (-2.2,10) {$\vx^{~}$};
	\node[vertex, fill=black!20] (h000)  at (-1.0,10)  {};
	\node[vertex, fill=black!20] (h001)  at (-0.5,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d000)  at (-0.1,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d001)  at (0.0,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d002)  at (0.1,10)  {};
	\node[vertex, fill=black!20] (h002)  at (0.5,10)  {};
	\node[vertex, fill=black!20] (h003)  at (1.0,10)  {};

	\node[] (t1) at (-2.2,9) {$\vh^{1}$};
	\node[vertex, fill=red!55] (h010)  at (-1.5,9)  {};
	\node[vertex, fill=red!55] (h011)  at (-1.0,9)  {};
	\node[vertex, fill=my_green!55] (h012)  at (-0.5,9)  {};
	\node[vertex, fill=black!70, scale=0.1] (d010)  at (-0.1,9)  {};
	\node[vertex, fill=black!70, scale=0.1] (d011)  at (0.0,9)  {};
	\node[vertex, fill=black!70, scale=0.1] (d012)  at (0.1,9)  {};
	\node[vertex, fill=yellow!55] (h013)  at (0.5,9)  {};
	\node[vertex, fill=yellow!55] (h014)  at (1.0,9)  {};
	\node[vertex, fill=my_green!55] (h015)  at (1.5,9)  {};

	\node[] (t2) at (-2.2,8) {$\vh^{2}$};
	\node[vertex, fill=red!55] (h020)  at (-1.5,8)  {};
	\node[vertex, fill=yellow!55] (h021)  at (-1.0,8)  {};
	\node[vertex, fill=my_green!55] (h022)  at (-0.5,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d020)  at (-0.1,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d021)  at (0.0,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d022)  at (0.1,8)  {};
	\node[vertex, fill=my_green!55] (h023)  at (0.5,8)  {};
	\node[vertex, fill=yellow!55] (h024)  at (1.0,8)  {};
	\node[vertex, fill=red!55] (h025)  at (1.5,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (dv030)  at (0,7.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (dv031)  at (0,7.4)  {};
	\node[vertex, fill=black!70, scale=0.1] (dv032)  at (0,7.3)  {};

	\node[] (t3) at (-2.2,6.8) {$\vh^{L}$};
	\node[vertex, fill=my_green!55] (h030)  at (-1.5,6.8)  {};
	\node[vertex, fill=red!55] (h031)  at (-1.0,6.8)  {};
	\node[vertex, fill=yellow!55] (h032)  at (-0.5,6.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d030)  at (-0.1,6.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d031)  at (0.0,6.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d032)  at (0.1,6.8)  {};
	\node[vertex, fill=red!55] (h033)  at (0.5,6.8)  {};
	\node[vertex, fill=yellow!55] (h034)  at (1.0,6.8)  {};
	\node[vertex, fill=yellow!55] (h035)  at (1.5,6.8)  {};

	\node[] (t4) at (-2.2,5.8) {$\vy^{~}$};
	\node[vertex, fill=black!20] (h040)  at (-1.0,5.8)  {};
	\node[vertex, fill=black!20] (h041)  at (-0.5,5.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d040)  at (-0.1,5.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d041)  at (0.0,5.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d042)  at (0.1,5.8)  {};
	\node[vertex, fill=black!20] (h042)  at (0.5,5.8)  {};
	\node[vertex, fill=black!20] (h043)  at (1.0,5.8)  {};

	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000)  -- (h010);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h001)  -- (h010);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000)  -- (h011);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h001)  -- (h011);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h000)  -- (h012);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h001)  -- (h012);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h002)  -- (h013);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h003)  -- (h013);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h002)  -- (h014);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h003)  -- (h014);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h002)  -- (h015);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h003)  -- (h015);

	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010)  -- (h020);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011)  -- (h020);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h012)  -- (h020);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010)  -- (h021);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011)  -- (h021);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h012)  -- (h021);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h010)  -- (h022);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h011)  -- (h022);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h012)  -- (h022);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h013)  -- (h023);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h014)  -- (h023);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h015)  -- (h023);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h013)  -- (h024);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h014)  -- (h024);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h015)  -- (h024);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h013)  -- (h025);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h014)  -- (h025);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h015)  -- (h025);


	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030)  -- (h040);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031)  -- (h040);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h032)  -- (h040);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h030)  -- (h041);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h031)  -- (h041);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h032)  -- (h041);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h033)  -- (h042);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h034)  -- (h042);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h035)  -- (h042);
	\path[red!55, draw, very thick, shorten <=2pt, shorten >=2pt]    (h033)  -- (h043);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h034)  -- (h043);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h035)  -- (h043);


	\node[] (t0) at (3.8,10) {$\vx^{~}$};
	\node[vertex, fill=black!20] (h100)  at (5.0,10)  {};
	\node[vertex, fill=black!20] (h101)  at (5.5,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d100)  at (5.9,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d101)  at (6.0,10)  {};
	\node[vertex, fill=black!70, scale=0.1] (d102)  at (6.1,10)  {};
	\node[vertex, fill=black!20] (h102)  at (6.5,10)  {};
	\node[vertex, fill=black!20] (h103)  at (7.0,10)  {};

	\node[] (t1) at (3.8,9) {$\vh^{1}$};
	\node[vertex, fill=my_green!55] (h112)  at (5.5,9)  {};
	\node[vertex, fill=black!70, scale=0.1] (d110)  at (5.9,9)  {};
	\node[vertex, fill=black!70, scale=0.1] (d111)  at (6.0,9)  {};
	\node[vertex, fill=black!70, scale=0.1] (d112)  at (6.1,9)  {};
	\node[vertex, fill=yellow!55] (h113)  at (6.5,9)  {};
	\node[vertex, fill=yellow!55] (h114)  at (7.0,9)  {};
	%\node[vertex, fill=my_green!55] (h115)  at (7.5,9)  {};

	\node[] (t2) at (3.8,8) {$\vh^{2}$};
	\node[vertex, fill=yellow!55] (h121)  at (5.0,8)  {};
	%\node[vertex, fill=my_green!55] (h122)  at (5.5,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d120)  at (5.9,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d121)  at (6.0,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d122)  at (6.1,8)  {};
	\node[vertex, fill=my_green!55] (h123)  at (6.5,8)  {};
	\node[vertex, fill=yellow!55] (h124)  at (7.0,8)  {};
	\node[vertex, fill=black!70, scale=0.1] (dv130)  at (6,7.5)  {};
	\node[vertex, fill=black!70, scale=0.1] (dv131)  at (6,7.4)  {};
	\node[vertex, fill=black!70, scale=0.1] (dv132)  at (6,7.3)  {};

	\node[] (t3) at (3.8,6.8) {$\vh^{L}$};
	\node[vertex, fill=my_green!55] (h130)  at (4.5,6.8)  {};
	\node[vertex, fill=yellow!55] (h132)  at (5.5,6.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d130)  at (5.9,6.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d131)  at (6.0,6.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d132)  at (6.1,6.8)  {};
	\node[vertex, fill=yellow!55] (h134)  at (7.0,6.8)  {};
	\node[vertex, fill=yellow!55] (h135)  at (7.5,6.8)  {};

	\node[] (t4) at (3.8,5.8) {$\vy^{~}$};
	\node[vertex, fill=black!20] (h140)  at (5.0,5.8)  {};
	\node[vertex, fill=black!20] (h141)  at (5.5,5.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d140)  at (5.9,5.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d141)  at (6.0,5.8)  {};
	\node[vertex, fill=black!70, scale=0.1] (d142)  at (6.1,5.8)  {};
	\node[vertex, fill=black!20] (h142)  at (6.5,5.8)  {};
	\node[vertex, fill=black!20] (h143)  at (7.0,5.8)  {};

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h100)  -- (h112);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h101)  -- (h112);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h102)  -- (h113);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103)  -- (h113);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h102)  -- (h114);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103)  -- (h114);
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h102)  -- (h115);
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h103)  -- (h115);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h112)  -- (h121);
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h112)  -- (h122);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h113)  -- (h123);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h114)  -- (h123);
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h115)  -- (h123);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h113)  -- (h124);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h114)  -- (h124);
	%\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h115)  -- (h124);

	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h130)  -- (h140);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h132)  -- (h140);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h130)  -- (h141);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h132)  -- (h141);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h134)  -- (h142);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h135)  -- (h142);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h134)  -- (h143);
	\path[black!30, draw, very thick, shorten <=2pt, shorten >=2pt]    (h135)  -- (h143);
	\node at (2.6,8) [left color=blue!50!cyan!95, right color=blue!50!cyan!95,single arrow, minimum height=1cm ] {};
\end{tikzpicture}

